TAPCO-G: LLM-Guided Design-Adaptive Timing and Power Co-Optimization with Graph-Based Physical Priors

Post-placement timing and power co-optimization is critical to meeting setup timing targets and reducing power within placement constraints. A cell replacement can improve timing along one path while increasing power or reducing slack on others. Conventional optimizers follow fixed rules for scheduling and accepting repairs, limiting their ability to address design-specific bottlenecks. A large language model (LLM) can propose changes to these rules, but on its own it cannot reliably estimate how a cell replacement affects endpoint slack and power. TAPCO-G combines LLM-guided optimizer adaptation with graph-based physical priors to evaluate candidate cell replacements. The outer loop tunes tool settings using physical-design feedback and revises executable repair policies when tuning stalls. The inner loop anchors delay estimates to static timing analysis snapshots, accounts for upstream driver-load changes, and propagates delay shifts to timing endpoints. It combines these estimates with coarse-to-fine power screening to prioritize candidates for physical trials. TAPCO-G produced placement-legal, logic-equivalent implementations and outscored CERBERUS on all eight ASAP7 benchmarks from the MLCAD 2026 Contest, with a mean quality score gain of 5.516 points, and scored 21.648 points higher than TAPCO on average. These results demonstrate the effectiveness of the proposed co-optimization framework.

==> figs/fingerprint_g.tex <==
% Four-panel schematic comparing static flows, black-box tuning, outer-only LLM, and bi-level TAPCO-G over policy planes and timing-power DAGs.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Static Heuristic Flow\label{fig:paradigms-a}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  vnode/.style={circle,draw=tapcoink,line width=0.55pt,fill=white,minimum size=0.28cm,inner sep=0pt},
  dag/.style={->,draw=tapcoink,line width=0.55pt}]
\path[use as bounding box] (0,0) rectangle (6.4,3.38);

% Tier labels
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,2.78) {Macro};
\node[anchor=west,text=tapcomuted] at (0.02,2.45) {Space $\Omega_d$};
\draw[tapcorule,densely dotted,line width=0.5pt] (0.05,1.72) -- (6.32,1.72);
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,1.15) {Micro};
\node[anchor=west,text=tapcomuted] at (0.02,0.82) {DAG $G_d$};

% Top Tier: Single fixed plane
\filldraw[fill=tapcograyfill,draw=tapcorule,line width=0.6pt]
  (1.38,1.92) -- (4.55,1.92) -- (5.10,2.82) -- (1.93,2.82) -- cycle;
\node[anchor=west,text=tapcomuted] at (5.14,2.70) {$\Omega_d(\mathcal{C}^0)$};
\fill[tapcoink] (3.20,2.30) circle (1.6pt);
\node[anchor=south,text=tapcoink] at (3.20,2.38) {Fixed $(\mathcal{C}^0,\theta^0)$};

% Bottom Tier: 6-vertex Timing-Power DAG G_d = (V_d, E_d)
\node[vnode,fill=tapcograyfill] (v0) at (1.36,0.92) {$v_0$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (u) at (2.22,0.92) {$u$};
\node[vnode,fill=tapcoamberfill,draw=tapcoamber] (vi) at (3.22,0.92) {$v_i$};
\node[vnode,fill=tapcograyfill] (vr) at (3.22,1.44) {$v_r$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (e1) at (4.42,1.26) {$e_1$};
\node[vnode,fill=tapcograyfill] (e2) at (4.42,0.56) {$e_2$};

\draw[dag] (v0) -- (u);
\draw[dag,draw=tapcored,line width=0.7pt] (u) -- (vi);
\draw[dag,draw=tapcomuted] (u) -- (vr);
\draw[dag,draw=tapcomuted] (vr) -- (e1);
\draw[dag,draw=tapcored,line width=0.65pt] (vi) -- (e1);
\draw[dag] (vi) -- (e2);

\node[anchor=west,text=tapcored,font=\sffamily\bfseries\tiny] at (4.62,1.26) {$s_{e_1}\!<\!0$};
\node[anchor=west,text=tapcomuted] at (4.62,0.56) {$s_{e_2}\!>\!0$};

% Myopic 1-hop node circle & upstream fanin penalty
\draw[tapcored,densely dashed,line width=0.65pt] (3.22,0.92) circle (0.30cm);
\node[anchor=north,text=tapcored] at (2.56,0.78) {$\Delta C_p\!\uparrow$};
\node[anchor=north,text=tapcored] at (3.42,0.34) {1-hop metric};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Black-Box Parameter Tuning\label{fig:paradigms-b}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  vnode/.style={circle,draw=tapcoink,line width=0.55pt,fill=white,minimum size=0.28cm,inner sep=0pt},
  dag/.style={->,draw=tapcoink,line width=0.55pt}]
\path[use as bounding box] (0,0) rectangle (6.4,3.38);

% Tier labels
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,2.78) {Macro};
\node[anchor=west,text=tapcomuted] at (0.02,2.45) {Space $\Omega_d$};
\draw[tapcorule,densely dotted,line width=0.5pt] (0.05,1.72) -- (6.32,1.72);
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,1.15) {Micro};
\node[anchor=west,text=tapcomuted] at (0.02,0.82) {DAG $G_d$};

% Top Tier: Parameter tuning inside single plane hitting ceiling
\filldraw[fill=tapcograyfill,draw=tapcorule,line width=0.6pt]
  (1.38,1.92) -- (4.55,1.92) -- (5.10,2.82) -- (1.93,2.82) -- cycle;
\draw[tapcored,densely dashed,line width=0.8pt] (4.18,1.96) -- (4.70,2.78);
\node[anchor=west,text=tapcored,font=\sffamily\bfseries\tiny] at (4.98,2.15) {Ceiling};
\node[anchor=west,text=tapcomuted] at (5.14,2.72) {$\Omega_d(\mathcal{C}^0)$};

\fill[tapcoink] (2.10,2.18) circle (1.4pt);
\fill[tapcoamber] (2.88,2.52) circle (1.4pt);
\fill[tapcoamber] (3.58,2.24) circle (1.4pt);
\fill[tapcored] (4.24,2.46) circle (1.5pt);
\draw[->,tapcoamber,line width=0.6pt] (2.10,2.18) -- (2.88,2.52);
\draw[->,tapcoamber,line width=0.6pt] (2.88,2.52) -- (3.58,2.24);
\draw[->,tapcored,line width=0.6pt] (3.58,2.24) -- (4.24,2.46);
\node[anchor=south,text=tapcoink] at (3.20,2.83) {Tune $\theta \in \Theta_d(\mathcal{C}^0)$};

% Bottom Tier: 6-vertex Timing-Power DAG G_d = (V_d, E_d)
\node[vnode,fill=tapcograyfill] (v0) at (1.36,0.92) {$v_0$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (u) at (2.22,0.92) {$u$};
\node[vnode,fill=tapcoamberfill,draw=tapcoamber] (vi) at (3.22,0.92) {$v_i$};
\node[vnode,fill=tapcograyfill] (vr) at (3.22,1.44) {$v_r$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (e1) at (4.42,1.26) {$e_1$};
\node[vnode,fill=tapcograyfill] (e2) at (4.42,0.56) {$e_2$};

\draw[dag] (v0) -- (u);
\draw[dag,draw=tapcored,line width=0.7pt] (u) -- (vi);
\draw[dag,draw=tapcomuted] (u) -- (vr);
\draw[dag,draw=tapcomuted] (vr) -- (e1);
\draw[dag,draw=tapcored,line width=0.65pt] (vi) -- (e1);
\draw[dag] (vi) -- (e2);

\node[anchor=west,text=tapcored,font=\sffamily\bfseries\tiny] at (4.62,1.26) {$s_{e_1}\!<\!0$};
\node[anchor=west,text=tapcomuted] at (4.62,0.56) {$s_{e_2}\!>\!0$};

\draw[tapcored,densely dashed,line width=0.65pt] (3.22,0.92) circle (0.30cm);
\node[anchor=north,text=tapcored] at (2.56,0.78) {$\Delta C_p\!\uparrow$};
\node[anchor=north,text=tapcored] at (3.42,0.34) {1-hop metric};
\end{tikzpicture}
\end{minipage}}\\[4pt]
\subfloat[Outer-Only LLM Policy Adaptation\label{fig:paradigms-c}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  vnode/.style={circle,draw=tapcoink,line width=0.55pt,fill=white,minimum size=0.28cm,inner sep=0pt},
  dag/.style={->,draw=tapcoink,line width=0.55pt}]
\path[use as bounding box] (0,0) rectangle (6.4,3.38);

% Tier labels
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,2.78) {Macro};
\node[anchor=west,text=tapcomuted] at (0.02,2.45) {Space $\Omega_d$};
\draw[tapcorule,densely dotted,line width=0.5pt] (0.05,1.72) -- (6.32,1.72);
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,1.15) {Micro};
\node[anchor=west,text=tapcomuted] at (0.02,0.82) {DAG $G_d$};

% Top Tier: Policy transition across two planes
\filldraw[fill=tapcograyfill,draw=tapcorule,line width=0.6pt]
  (1.28,1.90) -- (3.16,1.90) -- (3.52,2.46) -- (1.64,2.46) -- cycle;
\node[anchor=south,text=tapcomuted] at (2.05,2.46) {$\Omega_d(\mathcal{C}^0)$};

\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.65pt]
  (3.56,2.24) -- (5.60,2.24) -- (5.98,2.86) -- (3.94,2.86) -- cycle;
\node[anchor=south,text=tapconavy,font=\sffamily\bfseries\tiny] at (5.20,2.86) {$\Omega_d(\mathcal{C}^1)$};

\fill[tapcoink] (2.35,2.18) circle (1.4pt);
\fill[tapconavy] (4.76,2.55) circle (1.6pt);
\draw[->,tapconavy,line width=0.75pt] (2.35,2.18) to[out=32,in=158] (4.70,2.58);
\node[anchor=south,text=tapconavy,font=\sffamily\bfseries\tiny] at (3.35,2.78) {$\mathcal{C}^0 \!\to\! \mathcal{C}^1$};

% Bottom Tier: 6-vertex Timing-Power DAG G_d = (V_d, E_d) with 1-hop metric
\node[vnode,fill=tapcograyfill] (v0) at (1.36,0.92) {$v_0$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (u) at (2.22,0.92) {$u$};
\node[vnode,fill=tapcoamberfill,draw=tapcoamber] (vi) at (3.22,0.92) {$v_i$};
\node[vnode,fill=tapcograyfill] (vr) at (3.22,1.44) {$v_r$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (e1) at (4.42,1.26) {$e_1$};
\node[vnode,fill=tapcoredfill,draw=tapcored] (e2) at (4.42,0.56) {$e_2$};

\draw[dag] (v0) -- (u);
\draw[dag,draw=tapcored,line width=0.7pt] (u) -- (vi);
\draw[dag,draw=tapcomuted] (u) -- (vr);
\draw[dag,draw=tapcomuted] (vr) -- (e1);
\draw[dag,draw=tapcored,line width=0.65pt] (vi) -- (e1);
\draw[dag,draw=tapcored,line width=0.65pt] (vi) -- (e2);

\node[anchor=west,text=tapcored,font=\sffamily\bfseries\tiny] at (4.62,1.26) {$s_{e_1}\!<\!0$};
\node[anchor=west,text=tapcored] at (4.62,0.56) {Unclipped};

\draw[tapcored,densely dashed,line width=0.65pt] (3.22,0.92) circle (0.30cm);
\node[anchor=north,text=tapcored] at (2.56,0.78) {$\Delta C_p\!\uparrow$};
\node[anchor=north,text=tapcored] at (3.42,0.34) {1-hop prior};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Bi-Level \tapco{} (Proposed)\label{fig:paradigms-d}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  vnode/.style={circle,draw=tapcoink,line width=0.55pt,fill=white,minimum size=0.28cm,inner sep=0pt},
  dag/.style={->,draw=tapcoink,line width=0.55pt}]
\path[use as bounding box] (0,0) rectangle (6.4,3.38);

% Tier labels
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,2.78) {Macro};
\node[anchor=west,text=tapcomuted] at (0.02,2.45) {Space $\Omega_d$};
\draw[tapcorule,densely dotted,line width=0.5pt] (0.05,1.72) -- (6.32,1.72);
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoink] at (0.02,1.15) {Micro};
\node[anchor=west,text=tapcomuted] at (0.02,0.82) {DAG $G_d$};

% Top Tier: Policy transition + optimal star
\filldraw[fill=tapcograyfill,draw=tapcorule,line width=0.6pt]
  (1.28,1.90) -- (3.16,1.90) -- (3.52,2.46) -- (1.64,2.46) -- cycle;
\node[anchor=south,text=tapcomuted] at (2.05,2.46) {$\Omega_d(\mathcal{C}^0)$};

\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.65pt]
  (3.56,2.24) -- (5.60,2.24) -- (5.98,2.86) -- (3.94,2.86) -- cycle;
\node[anchor=south,text=tapconavy,font=\sffamily\bfseries\tiny] at (5.20,2.86) {$\Omega_d(\mathcal{C}^\star)$};

\fill[tapcoink] (2.35,2.18) circle (1.4pt);
\node[star,star points=5,star point ratio=2.2,fill=tapcoteal,draw=tapcoink,inner sep=1.1pt] (opt) at (4.78,2.55) {};
\node[anchor=west,text=tapconavy,font=\sffamily\bfseries\tiny] at (4.94,2.55) {$\pi_d^\star$};
\draw[->,tapconavy,line width=0.75pt] (2.35,2.18) to[out=32,in=158] (4.68,2.58);
\node[anchor=south,text=tapconavy,font=\sffamily\bfseries\tiny] at (3.35,2.78) {$\mathcal{C}^0 \!\to\! \mathcal{C}^\star$};

% Bottom Tier: Coupled multi-hop DAG propagation wave
\filldraw[fill=tapcotealfill!75,draw=tapcoteal,densely dashed,rounded corners=2.8pt,line width=0.65pt]
  (1.96,0.36) rectangle (4.64,1.62);

% Bi-level coupling arrow
\draw[<->,tapcoteal,line width=0.65pt] (4.26,2.24) -- (4.26,1.62);

\node[vnode,fill=tapcograyfill] (v0) at (1.36,0.92) {$v_0$};
\node[vnode,fill=tapcotealfill,draw=tapcoteal,line width=0.65pt] (u) at (2.22,0.92) {$u$};
\node[vnode,fill=tapcotealfill,draw=tapcoteal,line width=0.7pt] (vi) at (3.22,0.92) {$v_i^\star$};
\node[vnode,fill=tapcotealfill,draw=tapcoteal,line width=0.6pt] (vr) at (3.22,1.42) {$v_r$};
\node[vnode,fill=tapcotealfill,draw=tapcoteal,line width=0.65pt] (e1) at (4.36,1.26) {$e_1$};
\node[vnode,fill=tapcotealfill,draw=tapcoteal,line width=0.65pt] (e2) at (4.36,0.58) {$e_2$};

\draw[dag] (v0) -- (u);
\draw[dag,draw=tapcoteal,line width=0.75pt] (u) -- (vi);
\draw[dag,draw=tapcoteal,line width=0.6pt] (u) -- (vr);
\draw[dag,draw=tapcoteal,line width=0.6pt] (vr) -- (e1);
\draw[dag,draw=tapcoteal,line width=0.75pt] (vi) -- (e1);
\draw[dag,draw=tapcoteal,line width=0.7pt] (vi) -- (e2);

\node[anchor=west,text=tapcoteal,font=\sffamily\bfseries\tiny] at (4.66,1.26) {$s_{e_1}\!\ge\!0$};
\node[anchor=west,text=tapcoteal,font=\sffamily\bfseries\tiny] at (4.66,0.58) {$s_{e_2}\!\ge\!0$};

\node[anchor=north,text=tapcoteal] at (2.72,0.76) {$\Delta C_p$};
\node[anchor=north,text=tapcoteal,font=\sffamily\bfseries\tiny] at (3.32,0.34) {Coupled DAG wave};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_3_1_space.tex <==
% Motivation figure for Subsections 3.1 & 3.4: Hierarchical Space Slices & Stagnation-Triggered Policy Escalation.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Within-policy ceiling \& stagnation ($\Delta S_d^{(m)} \le \epsilon_{\mathrm{stag}}$)\label{fig:mot-3-1-a}]{%
\begin{minipage}[b]{0.48\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
\path[use as bounding box] (0,0) rectangle (6.2,2.55);

% Left: Single fixed policy slice plane \Omega_d(C^k)
\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.75pt,line join=round]
  (0.15,0.42) -- (2.35,0.42) -- (2.92,1.78) -- (0.72,1.78) -- cycle;
\draw[tapconavy!25,line width=0.35pt] (0.34,0.87) -- (2.54,0.87);
\draw[tapconavy!25,line width=0.35pt] (0.53,1.32) -- (2.73,1.32);
\draw[tapconavy!25,line width=0.35pt] (1.08,0.42) -- (1.65,1.78);
\node[anchor=south west,font=\sffamily\bfseries\tiny,text=tapconavy] at (0.02,1.80) {Slice $\Omega_d(\mathcal{C}^k)$};

% Red expressivity ceiling barrier on slice
\fill[tapcoredfill] (1.82,0.42) -- (2.39,1.78) -- (2.39,2.00) -- (1.82,0.64) -- cycle;
\draw[tapcored,dashed,line width=1.05pt] (1.82,0.42) -- (2.39,1.78);
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcored] at (2.48,2.02) {Blocked Cones};

% Parameter tuning trials (\theta^1, \theta^2, \theta^3) stalling
\node[circle,fill=tapconavy,inner sep=1.6pt] (t1) at (0.78,0.68) {};
\node[circle,fill=tapconavy,inner sep=1.6pt] (t2) at (1.38,1.08) {};
\node[circle,fill=tapcored,inner sep=1.7pt] (t3) at (2.02,1.25) {};
\node[circle,fill=tapcored,inner sep=1.6pt] (t4) at (1.52,0.66) {};
\node[anchor=south,font=\sffamily\tiny,text=tapconavy] at (0.75,0.74) {$\theta^1$};
\node[anchor=south east,font=\sffamily\tiny,text=tapconavy] at (1.36,1.10) {$\theta^2$};
\node[anchor=south east,font=\sffamily\bfseries\tiny,text=tapcored] at (1.98,1.28) {$\theta^3$};
\draw[->,>=Latex,tapconavy,line width=0.8pt] (t1) -- (t2);
\draw[->,>=Latex,tapconavy,line width=0.8pt] (t2) -- (t3);
\draw[->,>=Latex,tapcored,line width=0.85pt] (t3) .. controls (1.88,0.92) and (1.72,0.75) .. (t4);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcored] at (1.35,0.36) {Static Traversal Stalls};

% Right: Compact QoR trajectory curve over window W
\draw[->,>=Latex,tapcoink,line width=0.65pt] (3.42,0.42) -- (6.05,0.42) node[below left,font=\sffamily\tiny] {Iter $k$};
\draw[->,>=Latex,tapcoink,line width=0.65pt] (3.42,0.42) -- (3.42,2.15) node[right,font=\sffamily\bfseries\scriptsize] {$S_d$};

% Shaded stagnation window W
\fill[tapcoamberfill] (4.28,0.43) rectangle (5.82,1.48);
\draw[tapcoamber,dashed,line width=0.55pt] (4.28,0.43) -- (4.28,1.48);
\draw[tapcoamber,dashed,line width=0.55pt] (5.82,0.43) -- (5.82,1.48);
\draw[<->,>=Latex,tapcoamber,line width=0.6pt] (4.28,0.62) -- (5.82,0.62);
\node[fill=tapcoamberfill,inner sep=1pt,font=\sffamily\bfseries\tiny,text=tapcoamber] at (5.05,0.62) {$W$};
\node[font=\sffamily\bfseries\tiny,text=tapcored] at (5.05,1.02) {$\Delta S_d^{(m)} \!\le\! \epsilon_{\mathrm{stag}}$};

% Ceiling line & flat trajectory
\draw[tapcored,dashed,line width=0.95pt] (3.42,1.48) -- (5.95,1.48);
\node[anchor=south west,font=\sffamily\bfseries\tiny,text=tapcored] at (3.48,1.50) {Ceiling};

\draw[tapconavy,line width=1.0pt] (3.64,0.72) -- (4.28,1.36);
\draw[tapcored,line width=1.0pt] (4.28,1.36) -- (4.80,1.36) -- (5.31,1.32) -- (5.82,1.35);
\fill[tapconavy] (3.64,0.72) circle (1.6pt);
\fill[tapconavy] (4.28,1.36) circle (1.6pt);
\fill[tapcored] (4.80,1.36) circle (1.6pt);
\fill[tapcored] (5.31,1.32) circle (1.6pt);
\fill[tapcored] (5.82,1.35) circle (1.6pt);
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Stagnation-triggered source-policy escalation\label{fig:mot-3-1-b}]{%
\begin{minipage}[b]{0.48\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
\path[use as bounding box] (0,0) rectangle (6.2,2.55);

% Left: Stacked 3D policy slices \Omega_d(C^0) -> \Omega_d(C^k) -> \Omega_d(C^{k+1})
% Slice C^0 (bottom)
\filldraw[fill=tapcograyfill,draw=tapcomuted,line width=0.6pt,line join=round]
  (0.08,0.42) -- (1.52,0.42) -- (1.84,0.74) -- (0.40,0.74) -- cycle;
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcomuted] at (1.86,0.58) {$\Omega_d(\mathcal{C}^0)$};
\node[circle,fill=tapcomuted,inner sep=1.3pt] (s0) at (0.85,0.58) {};

% Slice C^k (middle)
\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.65pt,line join=round]
  (0.14,1.04) -- (1.58,1.04) -- (1.90,1.36) -- (0.46,1.36) -- cycle;
\draw[tapcored,dashed,line width=0.85pt] (1.26,1.04) -- (1.58,1.36);
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapconavy] at (1.92,1.20) {$\Omega_d(\mathcal{C}^k)$};
\node[circle,fill=tapconavy,inner sep=1.4pt] (sk1) at (0.72,1.18) {};
\node[circle,fill=tapcored,inner sep=1.5pt] (sk2) at (1.35,1.22) {};
\draw[->,>=Latex,tapconavy,line width=0.7pt] (sk1) -- (sk2);

% Slice C^{k+1} (top)
\filldraw[fill=tapcotealfill,draw=tapcoteal,line width=0.75pt,line join=round]
  (0.20,1.76) -- (1.64,1.76) -- (1.96,2.08) -- (0.52,2.08) -- cycle;
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoteal] at (1.98,1.92) {$\Omega_d(\mathcal{C}^{k+1})$};
\node[circle,fill=tapcoteal,inner sep=1.4pt] (sk3) at (0.92,1.90) {};
\node[star,star points=5,star point ratio=2.2,fill=tapcoteal,draw=tapcoteal,inner sep=1.3pt] (sk4) at (1.56,1.94) {};
\draw[->,>=Latex,tapcoteal,line width=0.8pt] (sk3) -- (sk4);

% Policy transition arrows between stacked planes
\draw[->,>=Latex,tapcoamber,line width=0.85pt] (s0) .. controls (0.62,0.78) and (0.60,0.98) .. (sk1);
\draw[->,>=Latex,tapcoamber,line width=1.05pt] (sk2) .. controls (1.28,1.54) and (1.10,1.72) .. (sk3);
\node[anchor=east,font=\sffamily\bfseries\tiny,text=tapcoamber] at (1.08,1.56) {$\delta_{\mathcal{C}}^k$};

% Policy edit operator badge at bottom-left
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoamber] at (1.55,0.34) {$\delta_{\mathcal{C}}^k \!\in\! \{\mathcal{D}_{\mathrm{sched}},\mathcal{D}_{\mathrm{effort}},\mathcal{D}_{\mathrm{commit}}\}$};

% Right: QoR curve detecting stagnation over W and escalating
\draw[->,>=Latex,tapcoink,line width=0.65pt] (3.58,0.42) -- (6.08,0.42) node[below left,font=\sffamily\tiny] {Iter $k$};
\draw[->,>=Latex,tapcoink,line width=0.65pt] (3.58,0.42) -- (3.58,2.15) node[right,font=\sffamily\bfseries\scriptsize] {$S_d$};

% Window W
\fill[tapcoamberfill] (4.12,0.43) rectangle (5.00,1.28);
\draw[tapcoamber,dashed,line width=0.55pt] (4.12,0.43) -- (4.12,1.28);
\draw[tapcoamber,dashed,line width=0.55pt] (5.00,0.43) -- (5.00,1.28);
\draw[<->,>=Latex,tapcoamber,line width=0.6pt] (4.12,0.62) -- (5.00,0.62);
\node[fill=tapcoamberfill,inner sep=1pt,font=\sffamily\bfseries\tiny,text=tapcoamber] at (4.56,0.62) {$W$};

% Ceiling line
\draw[tapcored,dashed,line width=0.9pt] (3.58,1.28) -- (5.98,1.28);

% Trajectory: climb -> stagnate in W -> policy jump \delta_C^k -> higher frontier \pi_d^\star
\draw[tapconavy,line width=1.0pt] (3.76,0.68) -- (4.12,1.16) -- (5.00,1.16);
\fill[tapconavy] (3.76,0.68) circle (1.6pt);
\fill[tapconavy] (4.12,1.16) circle (1.6pt);
\fill[tapcoamber] (4.56,1.16) circle (1.6pt);
\fill[tapcoamber] (5.00,1.16) circle (1.6pt);

\draw[->,>=Latex,tapcoamber,line width=1.1pt] (5.00,1.16) -- (5.34,1.72);
\node[anchor=east,font=\sffamily\bfseries\tiny,text=tapcoamber] at (4.96,1.54) {Escalate $\delta_{\mathcal{C}}^k$};

\draw[tapcoteal,line width=1.1pt] (5.34,1.72) -- (5.86,1.95);
\fill[tapcoteal] (5.34,1.72) circle (1.6pt);
\node[star,star points=5,star point ratio=2.2,fill=tapcoteal,draw=tapcoteal,inner sep=1.3pt] at (5.86,1.95) {};
\node[anchor=south east,font=\sffamily\bfseries\scriptsize,text=tapcoteal] at (5.82,1.98) {$\pi_d^\star$};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_3_2_proposal.tex <==
% Motivation figure for Subsections 3.2 & 3.3: Diagnostic-Guided Proposal & Common-Anchor Replay.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Scalar blindness \& chained netlist drift\label{fig:mot-3-2-a}]{%
\begin{minipage}[b]{0.48\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
\path[use as bounding box] (0,0) rectangle (6.2,2.80);

% === TOP HALF: Scalar Blindness (y = 1.48 .. 2.75) ===
% Left-top mini distribution: Shallow Wide
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoamber] at (0.12,2.62) {Shallow Wide};
\draw[tapcoink,line width=0.5pt] (0.15,2.44) -- (1.42,2.44);
\foreach \x/\h in {0.20/0.20, 0.42/0.23, 0.64/0.18, 0.86/0.22, 1.08/0.20, 1.26/0.19}
  \fill[tapcoamber] (\x,2.44) rectangle +(0.14,-\h);

% Left-bottom mini distribution: Deep Cone
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcored] at (0.12,1.98) {Deep Cone};
\draw[tapcoink,line width=0.5pt] (0.15,1.80) -- (1.42,1.80);
\fill[tapcored!35] (0.22,1.80) rectangle (0.38,1.72);
\fill[tapcored]    (0.48,1.80) rectangle (0.68,1.44);
\fill[tapcored]    (0.78,1.80) rectangle (0.98,1.48);
\fill[tapcored!35] (1.08,1.80) rectangle (1.24,1.73);

% Funnel collapsing both into identical scalar score
\draw[->,>=Latex,tapcoink,line width=0.7pt] (1.48,2.30) -- (2.12,2.14);
\draw[->,>=Latex,tapcoink,line width=0.7pt] (1.48,1.66) -- (2.12,1.90);
\filldraw[fill=tapcograyfill,draw=tapcoink,line width=0.65pt,line join=round]
  (2.15,2.34) -- (3.08,2.16) -- (3.08,1.88) -- (2.15,1.70) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapcoink] at (2.60,2.02) {Scalar};

\draw[->,>=Latex,tapcoink,line width=0.75pt] (3.10,2.02) -- (3.48,2.02);
\filldraw[fill=tapcoredfill,draw=tapcored,rounded corners=1.5pt,line width=0.65pt]
  (3.50,1.78) rectangle (5.25,2.26);
\node[font=\sffamily\bfseries\scriptsize,text=tapcored] at (4.38,2.02) {$S_d = -48\text{ ns}$};
\draw[->,>=Latex,tapcored,line width=0.75pt] (5.27,2.02) -- (5.62,2.02);
\node[circle,fill=tapcoredfill,draw=tapcored,line width=0.7pt,inner sep=1.1pt,font=\sffamily\bfseries\scriptsize,text=tapcored] at (5.86,2.02) {?};

% Subtle horizontal divider
\draw[tapcorule,dashed,line width=0.6pt] (0.15,1.32) -- (6.05,1.32);

% === BOTTOM HALF: Chained Netlist Drift (y = 0.08 .. 1.22) ===
\fill[tapcoredfill,rounded corners=3pt] (2.85,0.08) rectangle (6.02,1.16);
\draw[tapcored!65,dashed,line width=0.6pt,rounded corners=3pt] (2.85,0.08) rectangle (6.02,1.16);
\node[anchor=north east,font=\sffamily\bfseries\tiny,text=tapcored] at (5.94,1.12) {Chained Drift / DRC!};

\node[circle,draw=tapcoink,fill=white,line width=0.8pt,inner sep=1.9pt] (x0) at (0.55,0.68) {};
\node[circle,draw=tapconavy,fill=tapconavy,line width=0.8pt,inner sep=1.9pt] (x1) at (1.85,0.82) {};
\node[circle,draw=tapcored,fill=tapcoredfill,line width=0.85pt,inner sep=2.1pt] (x2) at (3.48,0.68) {};
\node[circle,draw=tapcored,fill=tapcored,line width=0.8pt,inner sep=1.9pt] (x3) at (4.95,0.34) {};

\node[anchor=south,font=\sffamily\bfseries\scriptsize,text=tapcoink] at (0.55,0.78) {$x_d^0$};
\node[anchor=south,font=\sffamily\bfseries\scriptsize,text=tapconavy] at (1.85,0.92) {$x_d^1$};
\node[anchor=north east,font=\sffamily\bfseries\scriptsize,text=tapcored] at (3.42,0.58) {$x_d^2$};
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=tapcored] at (5.08,0.34) {$x_d^3$};

\draw[->,>=Latex,tapconavy,line width=0.9pt] (x0) .. controls (1.10,0.78) and (1.45,0.82) .. (x1);
\draw[->,>=Latex,tapcored,line width=0.9pt] (x1) .. controls (2.45,0.82) and (2.95,0.74) .. (x2);
\draw[->,>=Latex,tapcored,dashed,line width=0.9pt] (x2) .. controls (4.05,0.54) and (4.48,0.40) .. (x3);
\draw[tapcored,line width=1.0pt] (3.38,0.58) -- (3.58,0.78) (3.38,0.78) -- (3.58,0.58);
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Diagnostic-guided radial replay from anchor $x_d^0$\label{fig:mot-3-2-b}]{%
\begin{minipage}[b]{0.48\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
\path[use as bounding box] (0,0) rectangle (6.2,2.80);

% === LEFT: Multi-Channel Diagnostics g_d^k -> LLM Proposal (h_d^k, \delta_d^k) ===
\filldraw[fill=tapconavyfill,draw=tapconavy,rounded corners=2pt,line width=0.7pt]
  (0.10,1.38) rectangle (2.28,2.68);
\node[anchor=north west,font=\sffamily\bfseries\tiny,text=tapconavy] at (0.18,2.64) {Diagnostics $g_d^k$};

% Mini slack histogram inside g_d^k
\draw[tapcoink,line width=0.45pt] (0.22,2.04) -- (1.12,2.04);
\fill[tapconavy!55] (0.28,2.04) rectangle (0.41,1.88);
\fill[tapcored]     (0.47,2.04) rectangle (0.60,1.70);
\fill[tapcored]     (0.66,2.04) rectangle (0.79,1.74);
\fill[tapconavy!55] (0.85,2.04) rectangle (0.98,1.90);
\node[anchor=north,font=\sffamily\tiny,text=tapcoink] at (0.67,1.68) {Slack};

% Mini cone hotspot icon inside g_d^k
\filldraw[fill=tapcoamberfill,draw=tapcoamber,line width=0.55pt,line join=round]
  (1.32,1.72) -- (2.08,1.72) -- (1.70,2.04) -- cycle;
\fill[tapcored] (1.70,1.84) circle (1.7pt);
\node[anchor=north,font=\sffamily\tiny,text=tapcoink] at (1.70,1.68) {Cone};

% Arrow down to LLM Hypothesis synthesis (h_d^k, \delta_d^k)
\draw[->,>=Latex,tapconavy,line width=0.8pt] (1.19,1.36) -- (1.19,1.04);
\filldraw[fill=tapcotealfill,draw=tapcoteal,rounded corners=2pt,line width=0.7pt]
  (0.10,0.32) rectangle (2.28,1.02);
\node[align=center,font=\sffamily\bfseries\scriptsize,text=tapcoteal] at (1.19,0.67) {LLM Proposal\\[-1pt]\tiny $(h_d^k,\, \delta_d^k)$};

% === RIGHT: Radial Common-Anchor Replay from x_d^0 ===
\node[circle,draw=tapcoink,fill=white,line width=0.9pt,inner sep=2.3pt] (anc) at (2.88,1.48) {};
\node[anchor=south east,font=\sffamily\bfseries\scriptsize,text=tapcoink] at (2.84,1.56) {$x_d^0$};
\node[anchor=north east,font=\sffamily\tiny,text=tapcomuted] at (2.82,1.40) {Anchor};

% LLM feeds candidate edits to anchor execution
\draw[->,>=Latex,tapcoteal,line width=0.8pt] (2.30,0.67) .. controls (2.68,0.67) and (2.88,1.02) .. (anc.south);

% 3 Radial candidate replays
\node[circle,fill=tapcoteal,inner sep=1.7pt] (r1) at (3.92,2.22) {};
\node[circle,fill=tapcoredfill,draw=tapcored,line width=0.7pt,inner sep=1.7pt] (r2) at (3.92,1.48) {};
\node[star,star points=5,star point ratio=2.2,fill=tapcoteal,draw=tapcoteal,inner sep=1.4pt] (r3) at (3.92,0.82) {};

\draw[->,>=Latex,tapcoteal,line width=0.85pt] (anc) -- (r1);
\draw[->,>=Latex,tapcored,line width=0.85pt] (anc) -- (r2);
\draw[->,>=Latex,tapcoteal,line width=0.85pt] (anc) -- (r3);

% Cross on r2
\draw[tapcored,line width=0.95pt] (3.83,1.39) -- (4.01,1.57) (3.83,1.57) -- (4.01,1.39);

\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcoteal] at (3.92,2.28) {$\widetilde{x}_d^1$};
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcored] at (3.92,1.58) {$\widetilde{x}_d^2$};
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcoteal] at (3.92,0.90) {$\widetilde{x}_d^3$};

% Rejected trial logged into History H_d^k (amber dashed)
\filldraw[fill=tapcoamberfill,draw=tapcoamber,rounded corners=1.5pt,line width=0.65pt]
  (3.15,0.08) rectangle (4.85,0.48);
\node[font=\sffamily\bfseries\tiny,text=tapcoamber] at (4.00,0.28) {History $H_d^k$};
\draw[->,>=Latex,tapcoamber,dashed,line width=0.8pt] (4.05,1.38) .. controls (4.42,1.12) and (4.42,0.75) .. (4.28,0.50);
\draw[->,>=Latex,tapcoamber,dashed,line width=0.75pt] (3.13,0.28) .. controls (2.68,0.28) and (2.52,0.45) .. (2.30,0.52);

% Valid improvements monotonically update Incumbent I_d^k (tapcoteal solid)
\filldraw[fill=tapcotealfill,draw=tapcoteal,rounded corners=2pt,line width=0.75pt]
  (4.58,1.18) rectangle (6.18,2.48);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoteal] at (5.38,2.44) {Incumbent $I_d^k$};
% Mini monotonic step curve inside Incumbent box
\draw[tapcoteal,line width=1.05pt] (4.82,1.32) -- (5.18,1.32) -- (5.18,1.60) -- (5.58,1.60) -- (5.58,1.90) -- (5.98,1.90);
\fill[tapcoteal] (5.18,1.60) circle (1.4pt);
\fill[tapcoteal] (5.58,1.90) circle (1.4pt);

\draw[->,>=Latex,tapcoteal,line width=0.85pt] (r1) -- (4.63,2.08);
\draw[->,>=Latex,tapcoteal,line width=0.85pt] (r3) .. controls (4.32,0.88) and (4.45,1.32) .. (4.63,1.48);
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_4_1_load.tex <==
% Motivation figure for Subsection 4.1: Circuit-to-Graph Mapping and Snapshot-Anchored Edge Coupling on G_d.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Physical netlist to annotated DAG $G_d=(V_d,E_d)$\label{fig:mot-4-1-a}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.75);

% ==================== TOP HALF: Physical Circuit Fragment ====================
\node[text=tapcomuted,font=\sffamily\bfseries\tiny,anchor=west] at (0.12,2.58) {Physical Netlist};

% Launch FF
\filldraw[fill=tapcograyfill,draw=tapcoink,line width=0.7pt] (0.28,1.86) rectangle (0.76,2.42);
\node[font=\sffamily\tiny,text=tapcoink] at (0.52,2.22) {FF};
\draw[line width=0.55pt,draw=tapcoink] (0.28,1.92) -- (0.40,1.98) -- (0.28,2.04);

% Wire FF -> Driver u
\draw[line width=0.65pt,draw=tapcoink,->] (0.76,2.14) -- (1.35,2.14);

% Driver gate u (triangle)
\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.75pt]
  (1.35,1.90) -- (1.35,2.38) -- (1.88,2.14) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapconavy] at (1.52,2.14) {$u$};

% Net from u -> Target i and sibling gate j
\draw[line width=0.65pt,draw=tapcoink] (1.88,2.14) -- (2.32,2.14);
\fill[tapcoink] (2.32,2.14) circle (1.1pt);
\draw[line width=0.65pt,draw=tapcoink,->] (2.32,2.14) |- (2.78,2.32);
\draw[line width=0.6pt,draw=tapcomuted,->] (2.32,2.14) |- (2.78,1.88);

% Target gate i (triangle, highlighted)
\filldraw[fill=tapcotealfill,draw=tapcoteal,line width=0.8pt]
  (2.78,2.08) -- (2.78,2.56) -- (3.34,2.32) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapcoteal] at (2.96,2.32) {$i$};

% Sibling sink gate j (small triangle)
\filldraw[fill=tapcograyfill,draw=tapcomuted,line width=0.65pt]
  (2.78,1.70) -- (2.78,2.04) -- (3.18,1.87) -- cycle;

% Wire Target i -> Capture FF
\draw[line width=0.65pt,draw=tapcoink,->] (3.34,2.32) -- (4.15,2.32);

% Capture FF
\filldraw[fill=tapcograyfill,draw=tapcoink,line width=0.7pt] (4.15,1.86) rectangle (4.63,2.42);
\node[font=\sffamily\tiny,text=tapcoink] at (4.39,2.22) {FF};
\draw[line width=0.55pt,draw=tapcoink] (4.15,1.92) -- (4.27,1.98) -- (4.15,2.04);

% ==================== MIDDLE: Graph Mapping Arrows ====================
\foreach \x in {0.76, 1.62, 3.06, 4.15} {
  \draw[line width=0.6pt,draw=tapconavy,dashed,->] (\x,1.80) -- (\x,1.42);
}
\node[fill=white,inner sep=1.2pt,text=tapconavy,font=\sffamily\bfseries\tiny] at (2.45,1.61) {Pin-Transition DAG Mapping};

% ==================== BOTTOM HALF: Annotated DAG G_d = (V_d, E_d) ====================
\node[text=tapcoink,font=\sffamily\bfseries\tiny,anchor=west] at (0.12,1.26) {$G_d=(V_d,E_d)$};

% Pin-transition vertices v \in V_d
\node[circle,draw=tapcoink,fill=tapcograyfill,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (vq) at (0.76,0.92) {$q_0$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (pu) at (1.50,0.92) {$p_u$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (yu) at (2.26,0.92) {$u$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.32cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (pi) at (3.06,1.12) {$p_i$};
\node[circle,draw=tapcomuted,fill=tapcograyfill,line width=0.65pt,minimum size=0.28cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (pj) at (3.06,0.58) {$p_j$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.32cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (yi) at (3.86,1.12) {$y_i$};
\node[circle,draw=tapcoink,fill=tapcograyfill,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (e1) at (4.60,1.12) {$e_1$};

% Directed edges e \in E_d
% Net arcs (dashed amber)
\draw[line width=0.7pt,draw=tapcoamber,dashed,->] (vq) -- (pu);
\draw[line width=0.7pt,draw=tapcoamber,dashed,->] (yu) -- (pi);
\draw[line width=0.65pt,draw=tapcoamber,dashed,->] (yu) -- (pj);
\draw[line width=0.7pt,draw=tapcoamber,dashed,->] (yi) -- (e1);
% Cell arcs (solid bold navy/teal)
\draw[line width=0.9pt,draw=tapconavy,->] (pu) -- (yu);
\draw[line width=0.95pt,draw=tapcoteal,->] (pi) -- (yi);

% Vertex State Callout Badge on right
\draw[rounded corners=2pt,draw=tapconavy,fill=tapconavyfill,line width=0.65pt] (4.72,1.50) rectangle (6.18,2.44);
\node[text=tapconavy,font=\sffamily\bfseries\tiny] at (5.45,2.24) {Vertex $v \in V_d$};
\node[text=tapcoink,font=\sffamily\tiny] at (5.45,1.96) {$(a_v^s,\, s_v^s,\, \rho_p)$};
\node[text=tapcomuted,font=\sffamily\tiny] at (5.45,1.68) {STA + Activity};
\draw[line width=0.55pt,draw=tapconavy,->] (4.72,1.82) -- (3.98,1.24);

% Edge Legend at bottom
\draw[line width=0.9pt,draw=tapconavy,->] (0.04,0.22) -- (0.42,0.22);
\node[text=tapcoink,font=\sffamily\tiny,anchor=west] at (0.45,0.22) {Cell arc $\tau_{uv}^{\mathrm{cell}}\!=\!D_{c,a}(\sigma_a^s,C_a^s)$};
\draw[line width=0.7pt,draw=tapcoamber,dashed,->] (3.76,0.22) -- (4.14,0.22);
\node[text=tapcoink,font=\sffamily\tiny,anchor=west] at (4.17,0.22) {Net arc $\tau_{uv}^{\mathrm{net}}(C_u^s)$};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Snapshot-anchored fanin--target edge coupling\label{fig:mot-4-1-b}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.75);

% Coupled 2-hop subgraph scope on G_d
\draw[rounded corners=4pt,draw=tapcoteal,dashed,line width=0.8pt,fill=tapcotealfill,fill opacity=0.35]
  (0.15,0.48) rectangle (4.18,2.42);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (2.16,2.43) {Coupled 2-Hop Subgraph on $G_d$};

% Subgraph vertices
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.75pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny] (pdrv) at (0.52,1.42) {$p_d$};
\node[circle,draw=tapcoamber,fill=tapcoamberfill,line width=0.85pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoamber] (udrv) at (1.68,1.42) {$u_{\mathrm{drv}}$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (pi) at (2.78,1.76) {$p_i$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (yi) at (3.82,1.76) {$y_i$};
\node[circle,draw=tapcomuted,fill=tapcograyfill,line width=0.7pt,minimum size=0.32cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (pj) at (2.78,0.84) {$p_j$};

% Driver cell arc (p_d -> u_drv)
\draw[line width=1.05pt,draw=tapcoamber,->] (pdrv) -- (udrv);
\node[text=tapcoamber,font=\sffamily\bfseries\tiny,anchor=south] at (1.10,1.52) {$\Delta\tau_{\mathrm{drv}}\!=\!+3\text{ ps}$};
\node[text=tapcoink,font=\sffamily\tiny,anchor=north] at (1.10,1.30) {$\widehat{C}_u\!=\!C_u^s\!+\!\Delta C_p$};

% Fanout net arcs from u_drv
\draw[line width=0.75pt,draw=tapconavy,dashed,->] (udrv) -- (pi);
\draw[line width=0.65pt,draw=tapcomuted,dashed,->] (udrv) -- (pj);
\node[text=tapcomuted,font=\sffamily\tiny,anchor=west] at (3.02,0.84) {Sink $p_j$};

% Backward capacitive load perturbation arrow (p_i -> u_drv)
\draw[line width=0.8pt,draw=tapcoamber,->,bend right=32] (pi.north west) to (udrv.north);
\node[text=tapcoamber,font=\sffamily\bfseries\tiny,anchor=south] at (2.18,2.02) {$\Delta C_p(q)\!\uparrow$};

% Target cell arc (p_i -> y_i)
\draw[line width=1.05pt,draw=tapcoteal,->] (pi) -- (yi);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (3.30,1.88) {$\Delta\tau_i\!=\!-8\text{ ps}$};
\node[text=tapcoteal,font=\sffamily\tiny,anchor=north] at (3.30,1.64) {$c \to c'$};

% Right Top: Mini NLDM Operating Point Anchor Inset
\draw[rounded corners=2pt,draw=tapcorule,fill=tapcograyfill,line width=0.6pt] (4.32,1.26) rectangle (6.12,2.42);
\node[text=tapcoink,font=\sffamily\bfseries\tiny] at (5.22,2.26) {NLDM Anchor $\tau_a^s$};
\draw[line width=0.55pt,draw=tapcoink,->] (4.48,1.42) -- (5.98,1.42);
\draw[line width=0.55pt,draw=tapcoink,->] (4.48,1.42) -- (4.48,2.10);
\draw[line width=0.8pt,draw=tapconavy] (4.54,1.50) .. controls (4.95,1.56) and (5.45,1.82) .. (5.90,2.04);
\fill[tapcoink] (4.95,1.63) circle (1.3pt);
\fill[tapcoamber] (5.52,1.86) circle (1.3pt);
\draw[line width=0.6pt,draw=tapcoamber,->] (5.00,1.66) -- (5.46,1.84);
\node[text=tapcoink,font=\sffamily\tiny,anchor=south] at (4.84,1.64) {$C_u^s$};
\node[text=tapcoamber,font=\sffamily\bfseries\tiny,anchor=south] at (5.54,1.86) {$\widehat{C}_u$};

% Right Bottom: Isolated Lookup Contrast Badge
\draw[rounded corners=2pt,draw=tapcored,fill=tapcoredfill,line width=0.65pt] (4.24,0.46) rectangle (6.18,1.14);
\node[text=tapcored,font=\sffamily\bfseries\tiny] at (5.21,0.92) {Isolated Lookup};
\node[text=tapcored,font=\sffamily\tiny] at (5.21,0.64) {Misses $\Delta C_p$ ($+3\text{ ps}$)};

% Bottom coupled summary
\node[text=tapcoteal,font=\sffamily\bfseries\tiny] at (2.16,0.22) {Coupled Edge Sum: $\Delta\tau_{\mathrm{drv}} + \Delta\tau_i = -5\text{ ps}$};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_4_2_prop.tex <==
% Motivation figure for Subsection 4.2: Topological Wave Propagation, Reconvergent Pruning & Slack Clipping on G_d.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Event-driven wavefront \& reconvergent pruning on $G_d$\label{fig:mot-4-2-a}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.65);

% Topological level headers
\foreach \x/\lbl in {0.62/L_0, 2.02/L_1, 3.55/L_2, 5.25/L_3} {
  \node[text=tapcomuted,font=\sffamily\bfseries\tiny] at (\x,2.50) {$\lbl$};
  \draw[line width=0.45pt,draw=tapcorule,dashed] (\x,0.18) -- (\x,2.36);
}

% Shaded Pruned Sub-cone on right-bottom
\draw[rounded corners=4pt,draw=tapcomuted,dashed,line width=0.65pt,fill=tapcograyfill]
  (4.12,0.18) rectangle (6.16,1.28);
\node[text=tapcored,font=\sffamily\bfseries\tiny] at (5.14,1.12) {Pruned: $|\delta a_v|\!\le\!\epsilon_t$};

% --- 9-Vertex Multi-Hop DAG G_d ---
% Level L_0
\node[circle,draw=tapcoamber,fill=tapcoamberfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoamber] (vsrc) at (0.62,1.68) {$v_s$};
\node[text=tapcoamber,font=\sffamily\bfseries\tiny,anchor=south] at (0.62,1.88) {$-5\text{ ps}$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.75pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (v0) at (0.62,0.62) {$v_0$};

% Level L_1
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (v1) at (2.02,2.04) {$v_1$};
\node[circle,draw=tapcoamber,fill=tapcoamberfill,line width=0.8pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoamber] (v2) at (2.02,1.32) {$v_2$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.8pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (v3) at (2.02,0.52) {$v_3$};

% Level L_2
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (v4) at (3.55,1.92) {$v_4$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.85pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapconavy] (vrec) at (3.55,0.82) {$v_{\mathrm{rec}}$};

% Level L_3 (Sinks)
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e1) at (5.25,2.16) {$e_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e2) at (5.25,1.58) {$e_2$};
\node[circle,draw=tapcomuted,fill=white,dashed,line width=0.65pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (e3) at (5.25,0.82) {$e_3$};
\node[circle,draw=tapcomuted,fill=white,dashed,line width=0.65pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (e4) at (5.25,0.38) {$e_4$};

% --- Directed Edges ---
% Active wave cone (bold teal/amber)
\draw[line width=0.95pt,draw=tapcoteal,->] (vsrc) -- (v1);
\draw[line width=0.85pt,draw=tapcoamber,->] (vsrc) -- (v2);
\draw[line width=0.95pt,draw=tapcoteal,->] (v1) -- (v4);
\draw[line width=0.85pt,draw=tapcoteal,->] (v2) -- (v4);
\draw[line width=0.95pt,draw=tapcoteal,->] (v4) -- (e1);
\draw[line width=0.95pt,draw=tapcoteal,->] (v4) -- (e2);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (2.80,2.06) {Active wave $\delta a_v$};

% Reconvergent masking paths into v_rec
\draw[line width=0.8pt,draw=tapcoamber,->] (v2) -- (vrec);
\node[text=tapcoamber,font=\sffamily\tiny,anchor=south west,inner sep=1pt] at (2.35,1.08) {$95\text{ ps}$};
\draw[line width=0.85pt,draw=tapconavy,->] (v0) -- (v3);
\draw[line width=0.9pt,draw=tapconavy,->] (v3) -- (vrec);
\node[text=tapconavy,font=\sffamily\bfseries\tiny,anchor=north] at (2.92,0.52) {$98\text{ ps}$ (Dom.\ $\max$)};

% Pruned outgoing edges from v_rec + explicit cut bar
\draw[line width=0.65pt,draw=tapcomuted,dashed,->] (vrec) -- (e3);
\draw[line width=0.65pt,draw=tapcomuted,dashed,->] (vrec) -- (e4);
\draw[line width=1.25pt,draw=tapcored] (4.06,0.48) -- (4.06,1.02);
\node[text=tapcored,font=\sffamily\bfseries\scriptsize] at (4.06,1.12) {$\times$};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Endpoint $0\text{-ns}$ positive-slack clipping\label{fig:mot-4-2-b}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.65);

% ==================== LEFT: Sink Cone on G_d ====================
\node[text=tapcoink,font=\sffamily\bfseries\tiny] at (1.05,2.48) {Reached Sinks $\mathcal{E}_d(q)$};

\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.32cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (ua) at (0.42,1.66) {$u_a$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.32cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (ub) at (0.42,0.90) {$u_b$};

\node[circle,draw=tapcomuted,fill=tapcograyfill,line width=0.75pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcomuted] (s1) at (1.55,2.02) {$e_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (s2) at (1.55,1.28) {$e_2$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (s3) at (1.55,0.54) {$e_3$};

\draw[line width=0.75pt,draw=tapcomuted,dashed,->] (ua) -- (s1);
\draw[line width=0.9pt,draw=tapcoteal,->] (ua) -- (s2);
\draw[line width=0.85pt,draw=tapcoteal,->] (ub) -- (s2);
\draw[line width=0.9pt,draw=tapcoteal,->] (ub) -- (s3);

% ==================== RIGHT: Horizontal Slack Clipping Chart ====================
% Shaded positive-slack clipped zone (right of x = 4.15)
\fill[tapcograyfill] (4.15,0.22) rectangle (5.12,2.28);
\node[text=tapcomuted,font=\sffamily\tiny] at (4.76,0.12) {$s_e > 0$ (Clipped)};
\node[text=tapcoteal,font=\sffamily\tiny] at (2.98,0.12) {$s_e < 0$ (TNS)};

% Row 1: e_1 (s^s = +4 ps -> +10 ps, completely positive -> clipped = 0)
\draw[line width=0.5pt,draw=tapcorule,dashed] (1.76,2.02) -- (4.15,2.02);
\filldraw[fill=tapcoredfill,draw=tapcored,dashed,line width=0.7pt] (4.15,1.90) rectangle (4.92,2.14);
\node[text=tapcomuted,font=\sffamily\tiny,anchor=east] at (4.10,2.02) {$+4\!\to\!+10\text{ ps}$};
\node[text=tapcored,font=\sffamily\bfseries\tiny,anchor=west] at (5.16,2.02) {$\Delta T_{e_1}\!=\!0$};

% Row 2: e_2 (s^s = -18 ps -> -10 ps, violating -> +8 ps true TNS gain)
\filldraw[fill=tapconavyfill,draw=tapconavy,line width=0.65pt] (2.45,1.16) rectangle (4.15,1.40);
\filldraw[fill=tapcotealfill,draw=tapcoteal,line width=0.85pt] (2.45,1.16) rectangle (3.32,1.40);
\draw[line width=0.7pt,draw=tapcoteal,->] (2.52,1.28) -- (3.25,1.28);
\node[text=tapcoink,font=\sffamily\tiny,anchor=south] at (3.30,1.42) {$-18\!\to\!-10\text{ ps}$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=west] at (5.16,1.28) {$\Delta T_{e_2}\!=\!+8\text{ ps}$};

% Row 3: e_3 (s^s = -4 ps -> +3 ps, crosses 0 ns -> capped at +4 ps)
\filldraw[fill=tapcotealfill,draw=tapcoteal,line width=0.85pt] (3.62,0.42) rectangle (4.15,0.66);
\filldraw[fill=tapcograyfill,draw=tapcomuted,dashed,line width=0.65pt] (4.15,0.42) rectangle (4.58,0.66);
\node[text=tapcoink,font=\sffamily\tiny,anchor=south] at (3.85,0.68) {$-4\!\to\!+3\text{ ps}$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=west] at (5.16,0.54) {$\Delta T_{e_3}\!=\!+4\text{ ps}$};

% Prominent vertical 0-ns Clipping Wall
\draw[line width=1.35pt,draw=tapcored] (4.15,0.22) -- (4.15,2.32);
\node[text=tapcored,font=\sffamily\bfseries\tiny,anchor=south] at (4.15,2.32) {$0\text{ ns}$ Clip Wall: $\min(0,\widehat{s}_e)$};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_4_3_seq.tex <==
% Motivation figure for Subsection 4.3: Cross-Stage Sequential Boundary Graph Coupling on G_d.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Severed single-cone graph at $v_{\mathrm{FF}}$\label{fig:mot-4-3-a}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.65);

% Upstream Capture Cone G_up polygon
\draw[rounded corners=5pt,draw=tapcored,dashed,line width=0.7pt,fill=tapcoredfill,fill opacity=0.35]
  (0.15,0.52) rectangle (2.22,2.14);
\node[text=tapcored,font=\sffamily\bfseries\tiny,anchor=south] at (1.18,2.16) {Upstream Cone $G_{\mathrm{up}}$};

% Downstream Launch Cone G_dn polygon
\draw[rounded corners=5pt,draw=tapcoteal,dashed,line width=0.7pt,fill=tapcotealfill,fill opacity=0.35]
  (3.82,0.52) rectangle (6.02,2.14);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (4.92,2.16) {Downstream Cone $G_{\mathrm{dn}}$};

% Upstream DAG vertices in G_up
\node[circle,draw=tapcomuted,fill=white,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (u1) at (0.50,1.76) {$u_1$};
\node[circle,draw=tapcomuted,fill=white,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny] (u2) at (0.50,0.92) {$u_2$};
\node[circle,draw=tapcored,fill=tapcoredfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcored] (u3) at (1.42,1.76) {$u_3$};
\node[circle,draw=tapcored,fill=tapcoredfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcored] (u4) at (1.42,0.92) {$u_4$};

%Sequential Boundary Super-Vertex v_FF = (D_r, Q_r)
\filldraw[rounded corners=2.5pt,fill=tapcograyfill,draw=tapcoink,line width=0.8pt] (2.32,0.72) rectangle (3.72,1.94);
\draw[line width=0.6pt,draw=tapcoink] (2.88,0.72) -- (3.02,0.88) -- (3.16,0.72);
\node[circle,draw=tapcored,fill=tapcoredfill,line width=0.8pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcored] (Dr) at (2.64,1.36) {$D_r$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (Qr) at (3.40,1.36) {$Q_r$};

% Downstream DAG vertices in G_dn
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (w1) at (4.52,1.76) {$w_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.75pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (w2) at (4.52,0.92) {$w_2$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e1) at (5.58,1.76) {$e_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e2) at (5.58,0.92) {$e_2$};

% Directed edges in G_up -> D_r
\draw[line width=0.65pt,draw=tapcomuted,->] (u1) -- (u3);
\draw[line width=0.65pt,draw=tapcomuted,->] (u2) -- (u4);
\draw[line width=0.65pt,draw=tapcomuted,->] (u1) -- (u4);
\draw[line width=0.8pt,draw=tapcored,->] (u3) -- (Dr);
\draw[line width=0.8pt,draw=tapcored,->] (u4) -- (Dr);

% Directed edges from Q_r -> G_dn
\draw[line width=0.85pt,draw=tapcoteal,->] (Qr) -- (w1);
\draw[line width=0.85pt,draw=tapcoteal,->] (Qr) -- (w2);
\draw[line width=0.8pt,draw=tapcoteal,->] (w1) -- (e1);
\draw[line width=0.75pt,draw=tapcoteal,->] (w1) -- (e2);
\draw[line width=0.8pt,draw=tapcoteal,->] (w2) -- (e2);

% Vertical Red Dashed Cut across v_FF
\draw[line width=1.2pt,draw=tapcored,dashed] (3.02,0.45) -- (3.02,2.32);
\node[text=tapcored,font=\sffamily\bfseries\tiny,anchor=south] at (3.02,2.34) {Severed $v_{\mathrm{FF}}$};

% Bottom annotations
\node[text=tapcored,font=\sffamily\bfseries\tiny] at (1.28,0.24) {Misses $\delta h_D\!=\!+9\text{ ps}$!};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny] at (4.85,0.24) {Sees only $\delta a_Q\!=\!-6\text{ ps}$};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Coupled bi-stage graph across $v_{\mathrm{FF}}$\label{fig:mot-4-3-b}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.65);

% Upstream Capture Cone G_up polygon
\draw[rounded corners=5pt,draw=tapconavy,dashed,line width=0.7pt,fill=tapconavyfill,fill opacity=0.38]
  (0.15,0.52) rectangle (2.22,2.14);
\node[text=tapconavy,font=\sffamily\bfseries\tiny,anchor=south] at (1.08,2.16) {Capture Cone $G_{\mathrm{up}}$};

% Downstream Launch Cone G_dn polygon
\draw[rounded corners=5pt,draw=tapcoteal,dashed,line width=0.7pt,fill=tapcotealfill,fill opacity=0.38]
  (3.82,0.52) rectangle (6.02,2.14);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (5.00,2.16) {Launch Cone $G_{\mathrm{dn}}$};

% Upstream DAG vertices in G_up
\node[circle,draw=tapconavy,fill=white,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (u1) at (0.50,1.76) {$u_1$};
\node[circle,draw=tapconavy,fill=white,line width=0.7pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (u2) at (0.50,0.92) {$u_2$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (u3) at (1.42,1.76) {$u_3$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (u4) at (1.42,0.92) {$u_4$};

% Sequential Boundary Super-Vertex v_FF = (D_r, Q_r)
\filldraw[rounded corners=2.5pt,fill=tapcotealfill,draw=tapcoteal,line width=0.85pt] (2.32,0.72) rectangle (3.72,1.94);
\draw[line width=0.6pt,draw=tapcoteal] (2.88,0.72) -- (3.02,0.88) -- (3.16,0.72);
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapconavy] (Dr) at (2.64,1.36) {$D_r$};
\node[circle,draw=tapcoteal,fill=white,line width=0.85pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (Qr) at (3.40,1.36) {$Q_r$};

% Coupled internal D_r <-> Q_r arc and top bridge
\draw[line width=1.05pt,draw=tapcoteal,<->] (Dr) -- (Qr);
\draw[line width=1.0pt,draw=tapcoteal,<->,bend left=42] (Dr.north) to (Qr.north);
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=south] at (3.02,2.24) {Coupled $v_{\mathrm{FF}}$};

% Downstream DAG vertices in G_dn
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (w1) at (4.52,1.76) {$w_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\tiny,text=tapcoteal] (w2) at (4.52,0.92) {$w_2$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e1) at (5.58,1.76) {$e_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (e2) at (5.58,0.92) {$e_2$};

% Directed edges in G_up -> D_r
\draw[line width=0.75pt,draw=tapconavy,->] (u1) -- (u3);
\draw[line width=0.75pt,draw=tapconavy,->] (u2) -- (u4);
\draw[line width=0.7pt,draw=tapconavy,->] (u1) -- (u4);
\draw[line width=0.9pt,draw=tapconavy,->] (u3) -- (Dr);
\draw[line width=0.9pt,draw=tapconavy,->] (u4) -- (Dr);

% Directed edges from Q_r -> G_dn
\draw[line width=0.9pt,draw=tapcoteal,->] (Qr) -- (w1);
\draw[line width=0.9pt,draw=tapcoteal,->] (Qr) -- (w2);
\draw[line width=0.85pt,draw=tapcoteal,->] (w1) -- (e1);
\draw[line width=0.8pt,draw=tapcoteal,->] (w1) -- (e2);
\draw[line width=0.85pt,draw=tapcoteal,->] (w2) -- (e2);

% Bottom coupled valuation annotations
\node[text=tapconavy,font=\sffamily\bfseries\tiny] at (1.28,0.24) {Setup shift $\delta h_D(q)$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny] at (4.85,0.24) {Launch wave $\delta a_Q(q)$};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/mot_4_4_power.tex <==
% Motivation figure for Subsections 4.4 & 4.5: Graph-Wide Coarse-to-Fine Node Screening & Conflict-Free Batch Bisection on G_d.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Activity-weighted coarse-to-fine vertex screening on $G_d$\label{fig:mot-4-4-a}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.75);

% Stage Legend at top
\node[circle,draw=tapcomuted,fill=tapcograyfill,dashed,line width=0.6pt,minimum size=0.18cm,inner sep=0pt] at (0.14,2.54) {};
\node[text=tapcomuted,font=\sffamily\tiny,anchor=west] at (0.25,2.54) {Stage 1 Pruned ($F_c$)};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.65pt,minimum size=0.18cm,inner sep=0pt] at (2.74,2.54) {};
\node[text=tapconavy,font=\sffamily\tiny,anchor=west] at (2.85,2.54) {Low $\rho_p$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.75pt,minimum size=0.18cm,inner sep=0pt] at (4.00,2.54) {};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=west] at (4.11,2.54) {Stage 2 Ranked $R(q)$};

% --- 10-Vertex DAG G_d ---
% Column 1 (x = 0.65)
\node[circle,draw=tapcomuted,fill=tapcograyfill,dashed,line width=0.65pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (v1) at (0.65,1.88) {$v_1$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.9pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (q1) at (0.65,0.92) {$q_1$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=north] at (0.65,0.70) {High $\rho_p$};

% Column 2 (x = 2.15)
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.9pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (q2) at (2.15,1.94) {$q_2$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=west] at (2.38,2.14) {$R(q_2)\!\uparrow$};
\node[circle,draw=tapcomuted,fill=tapcograyfill,dashed,line width=0.65pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapcomuted] (v2) at (2.15,1.26) {$v_2$};
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.7pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (v3) at (2.15,0.56) {$v_3$};

% Column 3 (x = 3.75)
\node[circle,draw=tapconavy,fill=tapconavyfill,line width=0.7pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny,text=tapconavy] (v4) at (3.75,2.02) {$v_4$};
\node[circle,draw=tapcoamber,fill=tapcoamberfill,line width=0.9pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoamber] (q3) at (3.75,1.26) {$q_3$};
\node[text=tapcoamber,font=\sffamily\bfseries\tiny,anchor=south] at (3.75,1.46) {High $\rho_p$};
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.9pt,minimum size=0.36cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (q4) at (3.75,0.56) {$q_4$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=north] at (3.75,0.35) {$R(q_4)\!\uparrow$};

% Column 4: Sinks (x = 5.35)
\node[circle,draw=tapcoink,fill=tapcograyfill,line width=0.7pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny] (e1) at (5.35,1.92) {$e_1$};
\node[circle,draw=tapcoink,fill=tapcograyfill,line width=0.7pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny] (e2) at (5.35,1.26) {$e_2$};
\node[circle,draw=tapcoink,fill=tapcograyfill,line width=0.7pt,minimum size=0.34cm,inner sep=0pt,font=\sffamily\tiny] (e3) at (5.35,0.56) {$e_3$};

% DAG Directed Edges
\draw[line width=0.6pt,draw=tapcomuted,dashed,->] (v1) -- (q2);
\draw[line width=0.6pt,draw=tapcomuted,dashed,->] (v1) -- (v2);
\draw[line width=0.85pt,draw=tapcoteal,->] (q1) -- (v2);
\draw[line width=0.85pt,draw=tapcoteal,->] (q1) -- (v3);
\draw[line width=0.85pt,draw=tapcoteal,->] (q2) -- (v4);
\draw[line width=0.85pt,draw=tapcoteal,->] (q2) -- (q3);
\draw[line width=0.6pt,draw=tapcomuted,dashed,->] (v2) -- (q3);
\draw[line width=0.7pt,draw=tapconavy,->] (v3) -- (q4);
\draw[line width=0.7pt,draw=tapconavy,->] (v4) -- (e1);
\draw[line width=0.85pt,draw=tapcoamber,->] (q3) -- (e1);
\draw[line width=0.85pt,draw=tapcoamber,->] (q3) -- (e2);
\draw[line width=0.85pt,draw=tapcoteal,->] (q4) -- (e2);
\draw[line width=0.85pt,draw=tapcoteal,->] (q4) -- (e3);

% Risk penalty note on right
\node[text=tapcoink,font=\sffamily\tiny,anchor=north] at (5.35,0.35) {Guard $L(q)$};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Disjoint-cone batching \& recursive bisection ($B \to B_L, B_R$)\label{fig:mot-4-4-b}]{%
\begin{minipage}[b]{0.485\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,>=Stealth]
\path[use as bounding box] (0,0.05) rectangle (6.2,2.75);

% ==================== TOP HALF: Batched Cones on G_d ====================
% Disjoint cone 1 (q_1, valid)
\draw[rounded corners=4pt,draw=tapcoteal,dashed,line width=0.65pt,fill=tapcotealfill,fill opacity=0.35]
  (0.20,2.10) rectangle (1.92,2.64);
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (bq1) at (0.50,2.37) {$q_1$};
\node[circle,draw=tapcoink,fill=white,line width=0.65pt,minimum size=0.28cm,inner sep=0pt,font=\sffamily\tiny] (s1) at (1.55,2.37) {$e_a$};
\draw[line width=0.8pt,draw=tapcoteal,->] (bq1) -- (s1);

% Disjoint cone 2 (q_2, valid)
\draw[rounded corners=4pt,draw=tapcoteal,dashed,line width=0.65pt,fill=tapcotealfill,fill opacity=0.35]
  (0.20,1.48) rectangle (1.92,2.02);
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (bq2) at (0.50,1.75) {$q_2$};
\node[circle,draw=tapcoink,fill=white,line width=0.65pt,minimum size=0.28cm,inner sep=0pt,font=\sffamily\tiny] (s2) at (1.55,1.75) {$e_b$};
\draw[line width=0.8pt,draw=tapcoteal,->] (bq2) -- (s2);

% Cone 3 (q_3, slew/slack conflict!)
\draw[rounded corners=4pt,draw=tapcored,dashed,line width=0.75pt,fill=tapcoredfill,fill opacity=0.45]
  (2.22,2.10) rectangle (4.28,2.64);
\node[circle,draw=tapcored,fill=tapcoredfill,line width=0.85pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcored] (bq3) at (2.52,2.37) {$q_3$};
\node[circle,draw=tapcored,fill=white,line width=0.75pt,minimum size=0.28cm,inner sep=0pt,font=\sffamily\tiny,text=tapcored] (s3) at (3.42,2.37) {$e_c$};
\draw[line width=0.85pt,draw=tapcored,->] (bq3) -- (s3);
\node[text=tapcored,font=\sffamily\bfseries\tiny] at (3.92,2.37) {$\times$};

% Disjoint cone 4 (q_4, valid)
\draw[rounded corners=4pt,draw=tapcoteal,dashed,line width=0.65pt,fill=tapcotealfill,fill opacity=0.35]
  (2.22,1.48) rectangle (4.28,2.02);
\node[circle,draw=tapcoteal,fill=tapcotealfill,line width=0.8pt,minimum size=0.30cm,inner sep=0pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (bq4) at (2.52,1.75) {$q_4$};
\node[circle,draw=tapcoink,fill=white,line width=0.65pt,minimum size=0.28cm,inner sep=0pt,font=\sffamily\tiny] (s4) at (3.42,1.75) {$e_d$};
\draw[line width=0.8pt,draw=tapcoteal,->] (bq4) -- (s4);

% Right status of monolithic batch B
\node[text=tapcored,font=\sffamily\bfseries\tiny,align=center] at (5.25,2.22) {Root Batch $B$\\$q_3$ Conflict!};
\node[text=tapcoink,font=\sffamily\tiny] at (5.25,1.72) {$\Rightarrow$ Bisect $B$};

% Horizontal divider
\draw[line width=0.5pt,draw=tapcorule,dashed] (0.15,1.38) -- (6.05,1.38);

% ==================== BOTTOM HALF: Recursive Bisection Tree ====================
% Root node B
\node[rounded corners=2pt,draw=tapcoink,fill=tapcograyfill,line width=0.75pt,minimum width=1.95cm,minimum height=0.32cm,inner sep=1.5pt,font=\sffamily\bfseries\tiny] (root) at (2.85,1.14) {$B=\{q_1,q_2,q_3,q_4\}$};

% Left child B_L = {q_1, q_2} (Commit)
\node[rounded corners=2pt,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum width=1.65cm,minimum height=0.32cm,inner sep=1.5pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (bl) at (1.15,0.62) {$B_L=\{q_1,q_2\}$};
\node[text=tapcoteal,font=\sffamily\bfseries\tiny,anchor=north] at (1.15,0.42) {$\checkmark$ Commit};

% Right child B_R = {q_3, q_4} (Bisect)
\node[rounded corners=2pt,draw=tapcoamber,fill=tapcoamberfill,line width=0.8pt,minimum width=1.65cm,minimum height=0.32cm,inner sep=1.5pt,font=\sffamily\bfseries\tiny,text=tapcoamber] (br) at (4.35,0.74) {$B_R=\{q_3,q_4\}$};

% Level-2 leaves from B_R
\node[rounded corners=2pt,draw=tapcored,fill=tapcoredfill,line width=0.8pt,minimum width=1.18cm,minimum height=0.30cm,inner sep=1pt,font=\sffamily\bfseries\tiny,text=tapcored] (l3) at (3.52,0.22) {$\{q_3\}$ Drop};
\node[rounded corners=2pt,draw=tapcoteal,fill=tapcotealfill,line width=0.85pt,minimum width=1.28cm,minimum height=0.30cm,inner sep=1pt,font=\sffamily\bfseries\tiny,text=tapcoteal] (l4) at (5.18,0.22) {$\{q_4\}$ Commit};

% Tree edges
\draw[line width=0.8pt,draw=tapcoteal,->] (root.south west) -- (bl.north);
\draw[line width=0.8pt,draw=tapcoamber,->] (root.south east) -- (br.north);
\draw[line width=0.75pt,draw=tapcored,->] (br.south west) -- (l3.north);
\draw[line width=0.75pt,draw=tapcoteal,->] (br.south east) -- (l4.north);
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/physical_context.tex <==
% Physical foundation schematics: (a) NLDM 2D lookup surface & driver-sink load coupling, (b) activity-dependent multi-VT power.
\begingroup
\let\tiny\scriptsize
\captionsetup[subfloat]{font=small,labelfont=normalfont,
  justification=centering,singlelinecheck=false,captionskip=4pt}
\subfloat[NLDM Surface $D_c(\sigma_{\mathrm{in}}, C_{\mathrm{load}})$ \& Load Coupling\label{fig:context-timing}]{%
\begin{minipage}[b]{0.49\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  gate/.style={draw=tapcoink,line width=0.65pt,fill=white}]
\path[use as bounding box] (0,0) rectangle (6.45,3.25);

% Left side: Physical Driver u -> Sink i capacitive load coupling
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcoink] at (1.42,2.78) {Driver--Sink Coupling};

% Driver u
\filldraw[gate,fill=tapconavyfill,draw=tapconavy] (0.28,1.52) -- (0.28,2.24) -- (0.94,1.88) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapconavy] at (0.52,1.88) {$u$};
\node[anchor=north,text=tapconavy] at (0.56,1.46) {Driver};

% Target Gate i (upsized c -> c')
\filldraw[gate,fill=tapcoamberfill,draw=tapcoamber,line width=0.7pt] (1.92,1.46) -- (1.92,2.30) -- (2.64,1.88) -- cycle;
\draw[tapcoamber,densely dashed,line width=0.55pt] (1.86,1.38) -- (1.86,2.38) -- (2.72,1.88) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapcoink] at (2.18,1.88) {$i$};
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoamber] at (2.28,1.34) {$c \!\to\! c'$};

% Interconnect wire u -> i
\draw[->,tapcoink,line width=0.65pt] (0.04,1.88) -- (0.28,1.88);
\draw[->,tapcoink,line width=0.7pt] (0.94,1.88) -- (1.92,1.88);
\draw[->,tapcoink,line width=0.65pt] (2.64,1.88) -- (2.94,1.88);

% Ground capacitor symbol on wire (u -> i)
\fill[tapcoink] (1.36,1.88) circle (1.1pt);
\draw[tapcoink,line width=0.6pt] (1.36,1.88) -- (1.36,1.22);
\draw[tapcored,line width=0.8pt] (1.18,1.22) -- (1.54,1.22);
\draw[tapcored,line width=0.8pt] (1.18,1.08) -- (1.54,1.08);
\draw[tapcoink,line width=0.6pt] (1.36,1.08) -- (1.36,0.80);
\draw[tapcoink,line width=0.6pt] (1.20,0.80) -- (1.52,0.80);
\draw[tapcoink,line width=0.6pt] (1.26,0.71) -- (1.46,0.71);
\draw[tapcoink,line width=0.6pt] (1.32,0.62) -- (1.40,0.62);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcored] at (1.36,0.56) {$C_p^{\mathrm{pin}}\!\uparrow \;\Rightarrow\; C_u^{\mathrm{load}}\!\uparrow$};

% Right side: 2D NLDM Lookup Contour Surface D_c(\sigma_in, C_load)
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcoink] at (4.82,2.78) {NLDM $D_c(\sigma_{\mathrm{in}}, C_{\mathrm{load}})$};

% Contour background & iso-delay zones
\filldraw[fill=tapconavyfill,draw=tapcorule,line width=0.5pt] (3.42,0.68) rectangle (6.16,2.62);
\fill[tapcotealfill] (3.95,0.68) .. controls (3.95,1.45) and (4.45,2.05) .. (6.16,2.05) -- (6.16,2.62) -- (3.42,2.62) -- (3.42,1.38) .. controls (3.72,1.38) and (3.95,1.05) .. (3.95,0.68) -- cycle;
\fill[tapcoamberfill] (4.58,0.68) .. controls (4.58,1.35) and (5.05,1.82) .. (6.16,1.82) -- (6.16,2.62) -- (3.42,2.62) -- (3.42,1.92) .. controls (4.05,1.92) and (4.58,1.35) .. (4.58,0.68) -- cycle;
\fill[tapcoredfill] (5.22,0.68) .. controls (5.22,1.25) and (5.58,1.62) .. (6.16,1.62) -- (6.16,2.62) -- (4.18,2.62) .. controls (4.72,2.15) and (5.22,1.42) .. (5.22,0.68) -- cycle;

% Iso-delay contour lines
\draw[tapconavy,densely dashed,line width=0.55pt] (3.42,1.38) .. controls (3.75,1.35) and (3.95,1.05) .. (3.95,0.68);
\draw[tapcoteal,densely dashed,line width=0.55pt] (3.42,1.92) .. controls (4.05,1.85) and (4.58,1.35) .. (4.58,0.68);
\draw[tapcored,densely dashed,line width=0.55pt] (4.18,2.62) .. controls (4.72,2.15) and (5.22,1.42) .. (5.22,0.68);

% NLDM grid axes
\draw[->,tapcoink,line width=0.65pt] (3.42,0.68) -- (6.32,0.68);
\draw[->,tapcoink,line width=0.65pt] (3.42,0.68) -- (3.42,2.76);
\node[anchor=north,text=tapcoink,font=\sffamily\bfseries\tiny] at (4.85,0.62) {Output load $C_{\mathrm{load}}$};
\node[anchor=south,rotate=90,text=tapcoink,font=\sffamily\bfseries\tiny] at (3.32,1.68) {Input slew $\sigma_{\mathrm{in}}$};

% Operating point shift on NLDM surface
\fill[tapconavy] (4.02,1.18) circle (1.6pt);
\node[anchor=north,text=tapconavy,font=\sffamily\bfseries\tiny] at (4.02,1.12) {$c$};
\fill[tapcored] (5.38,2.12) circle (1.7pt);
\node[anchor=south,text=tapcored,font=\sffamily\bfseries\tiny] at (5.35,2.16) {$c': \sigma\!\uparrow, D\!\uparrow$};
\draw[->,tapcored,line width=0.8pt] (4.08,1.22) .. controls (4.62,1.42) and (4.95,1.72) .. (5.30,2.06);
\node[anchor=west,text=tapcored,font=\sffamily\bfseries\tiny] at (5.16,1.15) {$+\Delta C_p$};
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Activity-Dependent Multi-VT Power\label{fig:context-power}]{%
\begin{minipage}[b]{0.49\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\tiny,
  >=Stealth,
  gate/.style={draw=tapcoink,line width=0.65pt,fill=white}]
\path[use as bounding box] (0,0) rectangle (6.45,3.25);

% Left side: Two circuit nodes with activity waveforms
% Top node i1: High toggle activity
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapconavy] at (0.08,2.92) {High $\rho_p$: $\dpower$ dominates};
\draw[tapconavy,line width=0.7pt]
  (0.12,2.18) -- (0.26,2.18) -- (0.26,2.58) -- (0.42,2.58) -- (0.42,2.18) --
  (0.58,2.18) -- (0.58,2.58) -- (0.74,2.58) -- (0.74,2.18) --
  (0.90,2.18) -- (0.90,2.58) -- (1.06,2.58) -- (1.06,2.18) -- (1.22,2.18);
\draw[->,tapcoink,line width=0.65pt] (1.26,2.38) -- (1.68,2.38);
\filldraw[gate,fill=tapconavyfill,draw=tapconavy] (1.68,2.04) -- (1.68,2.72) -- (2.32,2.38) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapconavy] at (1.92,2.38) {$i_1$};
\draw[->,tapcoink,line width=0.65pt] (2.32,2.38) -- (2.78,2.38);
\node[anchor=north,text=tapcomuted] at (2.00,2.00) {Master $c$};

% Bottom node i2: Low toggle activity
\node[anchor=west,font=\sffamily\bfseries\tiny,text=tapcoamber] at (0.08,1.42) {Low $\rho_p$: $\lpower$ dominates};
\draw[tapcoamber,line width=0.7pt]
  (0.12,0.68) -- (0.58,0.68) -- (0.58,1.08) -- (0.74,1.08) -- (0.74,0.68) -- (1.22,0.68);
\draw[->,tapcoink,line width=0.65pt] (1.26,0.88) -- (1.68,0.88);
\filldraw[gate,fill=tapcoamberfill,draw=tapcoamber] (1.68,0.54) -- (1.68,1.22) -- (2.32,0.88) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=tapcoamber] at (1.92,0.88) {$i_2$};
\draw[->,tapcoink,line width=0.65pt] (2.32,0.88) -- (2.78,0.88);
\node[anchor=north,text=tapcomuted] at (2.00,0.50) {Master $c$};

% Mapping arrows to Multi-VT bars
\draw[->,tapcorule,densely dashed,line width=0.6pt] (2.82,2.38) -- (3.32,2.08);
\draw[->,tapcorule,densely dashed,line width=0.6pt] (2.82,0.88) -- (3.32,1.22);

% Right side: SLVT / LVT / RVT threshold-voltage bars (baseline at y=0.78)
\draw[tapcoink,line width=0.65pt] (3.42,0.78) -- (6.28,0.78);
\draw[->,tapcoink,line width=0.65pt] (3.42,0.78) -- (3.42,2.82);
\node[anchor=south,font=\sffamily\bfseries\tiny,text=tapcoink] at (4.85,2.85) {Multi-VT Power vs.\ Speed};

% RVT bar (x = 3.72 to 4.22)
\filldraw[fill=tapcoamber,draw=tapcoink,line width=0.45pt] (3.72,0.78) rectangle (4.22,0.96);
\filldraw[fill=tapconavy,draw=tapcoink,line width=0.45pt] (3.72,0.96) rectangle (4.22,1.56);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoink] at (3.97,0.74) {RVT};

% LVT bar (x = 4.60 to 5.10)
\filldraw[fill=tapcoamber,draw=tapcoink,line width=0.45pt] (4.60,0.78) rectangle (5.10,1.22);
\filldraw[fill=tapconavy,draw=tapcoink,line width=0.45pt] (4.60,1.22) rectangle (5.10,1.88);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoink] at (4.85,0.74) {LVT};

% SLVT bar (x = 5.48 to 5.98)
\filldraw[fill=tapcoamber,draw=tapcoink,line width=0.45pt] (5.48,0.78) rectangle (5.98,1.92);
\filldraw[fill=tapconavy,draw=tapcoink,line width=0.45pt] (5.48,1.92) rectangle (5.98,2.62);
\node[anchor=north,font=\sffamily\bfseries\tiny,text=tapcoink] at (5.73,0.74) {SLVT};

% Legend & Speed trend arrow
\draw[->,tapcoteal,line width=0.75pt] (3.85,1.72) -- node[above,sloped,font=\sffamily\bfseries\tiny,text=tapcoteal]{Speed $\uparrow$, $\lpower \uparrow\uparrow$} (5.58,2.72);

\fill[tapconavy] (3.55,0.06) rectangle (3.75,0.20);
\node[anchor=west,text=tapconavy,font=\sffamily\bfseries\tiny] at (3.79,0.13) {$\dpower(\rho_p)$};
\fill[tapcoamber] (4.98,0.06) rectangle (5.18,0.20);
\node[anchor=west,text=tapcoamber,font=\sffamily\bfseries\tiny] at (5.22,0.13) {$\lpower(\mathrm{VT})$};
\end{tikzpicture}
\end{minipage}}
\endgroup


==> figs/pipeline_g.tex <==
% FasterRW Fig. 3 style ultra-clean 3-card horizontal method overview for Outer-Loop (a) and Inner-Loop (b) with compact DAG icons.
\begingroup
\let\scriptsize\footnotesize
\captionsetup[subfloat]{font=small,labelfont=normalfont,justification=centering,singlelinecheck=false,captionskip=3pt}
\subfloat[Outer-Loop: Evidence-grounded LLM optimizer adaptation (\cref{sec:method})\label{fig:workflow-a}]{%
\begin{minipage}[b]{\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\path[use as bounding box] (0,0) rectangle (13.2,2.25);

% Card 1 (Sec. 3.1)
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (0.10,0.52) rectangle (3.90,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (2.00,1.76) {Structure Search Space\\[-1pt]Parameter \& policy slices};
\fill[fill=tapconavyfill,rounded corners=2.5pt] (0.28,0.64) rectangle (3.72,1.34);
\node[align=center,font=\scriptsize,text=tapconavy] at (2.00,0.99) {Coupled $(\mathcal{C}, \theta)$ hierarchy\\[-1pt]Policy slice $\Omega_d(\mathcal{C})$};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (2.00,0.22) {Sec.~\ref{sec:method-space}};

% Arrow 1 -> 2
\draw[->,draw=tapcoink,line width=0.9pt] (3.90,1.34) -- (4.70,1.34);

% Card 2 (Secs. 3.2 and 3.3)
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (4.70,0.52) rectangle (8.50,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (6.60,1.76) {Diagnose \& Replay\\[-1pt]Anchor-reset evaluation};
\fill[fill=tapconavyfill,rounded corners=2.5pt] (4.88,0.64) rectangle (8.32,1.34);
\node[align=center,font=\scriptsize,text=tapconavy] at (6.60,0.99) {Evidence-guided edit $\delta_d^k$\\[-1pt]Replay from anchor $x_d^0$};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (6.60,0.22) {Secs.~\ref{sec:method-proposal} and \ref{sec:method-update}};

% Arrow 2 -> 3
\draw[->,draw=tapcoink,line width=0.9pt] (8.50,1.34) -- (9.30,1.34);

% Card 3 (Sec. 3.4)
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (9.24,0.52) rectangle (13.16,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (11.20,1.76) {Expand Source Policy\\[-1pt]Escape stagnation ceiling};
\fill[fill=tapconavyfill,rounded corners=2.5pt] (9.38,0.64) rectangle (13.02,1.34);
\node[align=center,font=\scriptsize,text=tapconavy] at (11.20,0.99) {Stagnation-triggered $\mathcal{C}^k \!\to\! \mathcal{C}^{k+1}$\\[-1pt]Schedule \& commit evolution};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (11.20,0.22) {Sec.~\ref{sec:method-expansion}};
\end{tikzpicture}
\end{minipage}}\\[4pt]
\subfloat[Inner-Loop: Graph-guided physical replacement priors (\cref{sec:graph})\label{fig:workflow-b}]{%
\begin{minipage}[b]{\linewidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
\path[use as bounding box] (0,0) rectangle (13.2,2.25);

% Card 1 (Sec. 4.1) with miniature 2-hop driver-sink DAG icon
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (0.10,0.52) rectangle (3.90,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (2.00,1.76) {Couple Driver Load\\[-1pt]Snapshot NLDM differential};
\fill[fill=tapcotealfill,rounded corners=2.5pt] (0.26,0.64) rectangle (3.74,1.34);
% Mini DAG icon: u -> v_i
\filldraw[fill=white,draw=tapcoteal,line width=0.6pt] (0.48,0.99) circle (0.10cm);
\filldraw[fill=tapcoamberfill,draw=tapcoamber,line width=0.6pt] (0.92,0.99) circle (0.10cm);
\draw[->,>=Stealth,draw=tapcoteal,line width=0.65pt] (0.58,0.99) -- (0.82,0.99);
\node[align=center,font=\scriptsize,text=tapcoteal] at (2.38,0.99) {Anchor to live STA $\tau_a^s$\\[-1pt]Upstream $\Delta C_p$ edge};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (2.00,0.22) {Sec.~\ref{sec:graph-snapshot}};

% Arrow 1 -> 2
\draw[->,draw=tapcoink,line width=0.9pt] (3.90,1.34) -- (4.70,1.34);

% Card 2 (Secs. 4.2 and 4.3) with miniature reconvergent DAG diamond icon
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (4.70,0.52) rectangle (8.50,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (6.60,1.76) {Propagate \& Clip Slack\\[-1pt]DAG cone \& sequential roles};
\fill[fill=tapcotealfill,rounded corners=2.5pt] (4.86,0.64) rectangle (8.34,1.34);
% Mini DAG icon: reconvergent diamond
\filldraw[fill=white,draw=tapcoteal,line width=0.55pt] (5.04,0.99) circle (0.075cm);
\filldraw[fill=white,draw=tapcoteal,line width=0.55pt] (5.32,1.15) circle (0.075cm);
\filldraw[fill=white,draw=tapcomuted,line width=0.5pt] (5.32,0.83) circle (0.075cm);
\filldraw[fill=tapcoteal,draw=tapcoink,line width=0.5pt] (5.60,0.99) circle (0.075cm);
\draw[->,>=Stealth,draw=tapcoteal,line width=0.55pt] (5.11,1.03) -- (5.25,1.12);
\draw[->,>=Stealth,draw=tapcomuted,densely dashed,line width=0.5pt] (5.11,0.95) -- (5.25,0.86);
\draw[->,>=Stealth,draw=tapcoteal,line width=0.55pt] (5.39,1.12) -- (5.53,1.03);
\node[align=center,font=\scriptsize,text=tapcoteal] at (7.00,0.99) {Event-driven $\delta a_v$ wave\\[-1pt]Clipped endpoint $\widehat{g}_T(q)$};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (6.60,0.22) {Secs.~\ref{sec:graph-prop} and \ref{sec:graph-seq}};

% Arrow 2 -> 3
\draw[->,draw=tapcoink,line width=0.9pt] (8.50,1.34) -- (9.30,1.34);

% Card 3 (Secs. 4.4 and 4.5) with miniature bisection tree icon
\draw[draw=tapcoink,line width=0.9pt,rounded corners=3.5pt,fill=white] (9.20,0.52) rectangle (13.18,2.16);
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (11.19,1.76) {Screen Power \& Commit\\[-1pt]Coarse-to-fine \& bisection};
\fill[fill=tapcotealfill,rounded corners=2.5pt] (9.32,0.64) rectangle (13.06,1.34);
% Mini bisection graph icon: B -> {B_L, B_R}
\filldraw[fill=white,draw=tapcoteal,line width=0.55pt] (9.62,1.15) circle (0.075cm);
\filldraw[fill=tapcoteal,draw=tapcoink,line width=0.5pt] (9.46,0.84) circle (0.075cm);
\filldraw[fill=tapcoredfill,draw=tapcored,line width=0.5pt] (9.78,0.84) circle (0.075cm);
\draw[->,>=Stealth,draw=tapcoteal,line width=0.55pt] (9.58,1.08) -- (9.49,0.92);
\draw[->,>=Stealth,draw=tapcored,line width=0.55pt] (9.66,1.08) -- (9.75,0.92);
\node[align=center,font=\fontsize{7.5pt}{8.5pt}\selectfont,text=tapcoteal] at (11.44,0.99) {Activity-weighted $\rho_p$ funnel\\[-1pt]Recursive batch bisection};
\node[align=center,font=\bfseries\scriptsize,text=tapcoink] at (11.19,0.22) {Secs.~\ref{sec:graph-power} and \ref{sec:graph-trials}};
\end{tikzpicture}
\end{minipage}}
\endgroup

